jInv -- a flexible Julia package for PDE parameter estimation

Estimating parameters of Partial Differential Equations (PDEs) from noisy and indirect measurements often requires solving ill-posed inverse problems. These so called parameter estimation or inverse medium problems arise in a variety of applications such as geophysical, medical imaging, and nondestructive testing. Their solution is computationally intense since the underlying PDEs need to be solved numerous times until the reconstruction of the parameters is sufficiently accurate. Typically, the computational demand grows significantly when more measurements are available, which poses severe challenges to inversion algorithms as measurement devices become more powerful. In this paper we present jInv, a flexible framework and open source software that provides parallel algorithms for solving parameter estimation problems with many measurements. Being written in the expressive programming language Julia, jInv is portable, easy to understand and extend, cross-platform tested, and well-documented. It provides novel parallelization schemes that exploit the inherent structure of many parameter estimation problems and can be used to solve multiphysics inversion problems as is demonstrated using numerical experiments motivated by geophysical imaging.

==> DC-Jc.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=1,
ymax=100,
ymode=log,
% xlabel={iterations},
yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid]
  table[row sep=crcr]{%
0    101.91740 \\
1     90.85330 \\
2     79.85700 \\
3     61.2376 \\
4     35.8073 \\
5     23.6143 \\
6     15.9046 \\
7     11.9587 \\
8      9.8067 \\
9      8.4508 \\
10     7.6897 \\
};
\end{axis}
\end{tikzpicture}%

==> DC-dJ.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=0.1,
ymax=10,
ymode=log,
% xlabel={iterations},
yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid]
  table[row sep=crcr]{%
0     2.93900 \\
1     2.77300 \\
2     2.61020 \\
3     4.9309 \\
4     4.5092 \\
5     3.7592 \\
6     2.6776 \\
7     1.8376 \\
8     1.2389 \\
9     0.7250 \\
};
\end{axis}
\end{tikzpicture}%


==> Eik-Jc.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=.1,
ymax=301,
ymode=log,
% xlabel={iterations},
yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid]
  table[row sep=crcr]{%
0    300.8040 \\
1    116.5396 \\
2     48.5225 \\
3     18.3869 \\
4      5.4353 \\
5      1.7342 \\
6      1.0913 \\
7      0.9933 \\
8      0.9626 \\
9      0.9441 \\
10     0.9310 \\
};
\end{axis}
\end{tikzpicture}%













==> Eik-dJ.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
ymode=log,
% xlabel={iterations},
yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid]
  table[row sep=crcr]{%
0    8.91790 \\
1    4.78000 \\
2    2.88420 \\
3    1.6499 \\
4    0.7541 \\
5    0.2425 \\
6    0.0620 \\
7    0.0456 \\
8    0.0299 \\
9    0.0293 \\
};
\end{axis}
\end{tikzpicture}%












==> Jc-FC1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=1000,
ymax=500000,
ymode=log,
% xlabel={iterations},
yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid,mark=*]
  table[row sep=crcr]{%
0   298850.615800      \\
1   210963.878255      \\
2   138688.325886      \\
3   83782.899993       \\
4   45928.402033       \\
5   23191.109798       \\
6   10668.655746       \\
7   4332.204868        \\
8   2949.397647        \\
9   2327.861947        \\
10  1987.465905        \\
};
\end{axis}
\end{tikzpicture}%



==> Jc-FC2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=1000,
ymax=100000,
ymode=log,
% xlabel={iterations},
yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid,mark=*]
  table[row sep=crcr]{%
0   45778.112087 \\
1   22753.855385 \\
2   13485.526511 \\
3   10474.566895 \\
4   8798.689799  \\
5   7667.561519  \\
6   6873.747733  \\
7   6212.788333  \\
8   5638.972622  \\
9   5210.297857  \\
10  4882.208446  \\
};
\addplot [color=blue,thick,solid,mark=square*]
  table[row sep=crcr]{%
0   10057.560628 \\
1   5393.505652  \\
2   4069.362457  \\
3   3501.667605  \\
4   3163.142738   \\
5   2848.000701   \\
6   2650.184051   \\
7   2501.065790   \\
8   2378.436243   \\
9   2267.555012   \\
10  2174.301367   \\
};
\end{axis}
\end{tikzpicture}%


==> Jc-FC3.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=2000,
ymax=100000,
ymode=log,
% xlabel={iterations},
yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid,mark=*]
  table[row sep=crcr]{%
0   89599.047414 \\
1   45519.756601 \\
2   28872.314192 \\
3   21544.171180 \\
4   17796.699939  \\
5   14726.631650  \\
6   12756.444542  \\
7   11253.235032  \\
8   10048.422909  \\
9   8792.246330   \\
10  7830.627902   \\
};
\addplot [color=blue,thick,solid,mark=square*]
  table[row sep=crcr]{%
0  9891.345476 \\
1  5362.750957 \\
2  4434.932251 \\
3  3939.717893 \\
4  3659.143098  \\
5  3454.250669  \\
6  3287.898444  \\
7  3145.323036  \\
8  3021.942287  \\
9  2912.114248  \\
10 2813.432090  \\
};
\end{axis}
\end{tikzpicture}%


==> Jc-FC4.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=5000,
ymax=100000,
ymode=log,
% xlabel={iterations},
yminorticks=true,
legend style={at={(0.999,0.999)},anchor=north east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid,mark=*]
  table[row sep=crcr]{%
0   49789.831179 \\
1   27159.880219 \\
2   22509.243727 \\
3   19654.897663 \\
4   17639.588978  \\
5   16085.657359  \\
6   14885.884521  \\
7   13866.729010  \\
8   12987.783667  \\
9   12218.133127  \\
10  11538.631542  \\
};
\addlegendentry{cycle 1}
 \addplot [color=blue,thick,solid,mark=square*]
   table[row sep=crcr]{%
 0  15850.02209  \\
 1  11356.50281  \\
 2  10048.57519  \\
 3  9273.290665  \\
 4  8677.329341   \\
 5  8172.258758   \\
 6  7743.058023   \\
 7  7363.855388   \\
 8  7022.314096   \\
 9  6714.528860   \\
 10 6434.027287    \\
 };
\addlegendentry{cycle 2}
\end{axis}
\end{tikzpicture}%


==> Joint-Jc.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=1,
ymax=360,
ymode=log,
% xlabel={iterations},
yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid]
  table[row sep=crcr]{%
0   351.7381 \\
1   272.8929 \\
2   205.3458 \\
3   149.6147 \\
4    67.5661 \\
5    32.5469 \\
6    17.0471 \\
7     9.6174 \\
8     6.2751 \\
9     5.3704 \\
10    5.1198 \\
};
\end{axis}
\end{tikzpicture}%























==> Joint-dJ.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=.1,
ymax=10,
ymode=log,
% xlabel={iterations},
yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid]
  table[row sep=crcr]{%
0  8.8313 \\
1  7.4189 \\
2  6.2957 \\
3  6.7203 \\
4  3.7965 \\
5  2.2478 \\
6  1.3099 \\
7  0.7141 \\
8  0.3069 \\
9  0.2319 \\
};
\end{axis}
\end{tikzpicture}%
































==> dJ-FC1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=1000,
ymax=100000,
ymode=log,
% xlabel={iterations},
yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid,mark=*]
  table[row sep=crcr]{%
0   67563.815124    \\
1   55142.607590    \\
2   42604.227493    \\
3   30590.768807    \\
4   19441.324402    \\
5   10179.288523    \\
6   3978.014843     \\
7   1436.167405     \\
8   1803.770091     \\
9   1043.054345     \\
};
\end{axis}
\end{tikzpicture}%



==> dJ-FC2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=500,
ymax=25000,
ymode=log,
% xlabel={iterations},
yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid,mark=*]
  table[row sep=crcr]{%
0   21529.834855   \\
1   5005.342720    \\
2   6198.219968    \\
3   3049.327572    \\
4   4751.316613    \\
5   2520.582608    \\
6   2429.769023    \\
7   3468.716545    \\
8   3180.466675    \\
9   1405.287228    \\
};
\addplot [color=blue,thick,solid,mark=square*]
  table[row sep=crcr]{%
0   14478.064226   \\
1   4281.329344    \\
2   4272.281681    \\
3   2294.633671    \\
4   2089.508796    \\
5   2695.739844    \\
6   958.832075     \\
7   2226.811741    \\
8   794.306403     \\
9   1804.359040    \\
};
\end{axis}
\end{tikzpicture}%













==> dJ-FC3.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=1000,
ymax=75000,
ymode=log,
% xlabel={iterations},
yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid,mark=*]
  table[row sep=crcr]{%
0   73977.988191 \\
1   27752.610146 \\
2   10255.264961 \\
3   17280.225091 \\
4   8740.890867  \\
5   13974.225919 \\
6   4315.569938  \\
7   13675.055288 \\
8   3394.299331  \\
9   8395.448210  \\
};
\addplot [color=blue,thick,solid,mark=square*]
  table[row sep=crcr]{%
0   9872.681456  \\
1   6933.338889  \\
2   6515.118697  \\
3   4145.541144  \\
4   2811.547990  \\
5   2821.893371  \\
6   1646.163656  \\
7   1711.977507  \\
8   1525.565131  \\
9   1471.037321  \\
};
\end{axis}
\end{tikzpicture}%

==> dJ-FC4.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=1000,
ymax=140000,
ymode=log,
% xlabel={iterations},
yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid,mark=*]
  table[row sep=crcr]{%
0   128192.351240 \\
1   17136.222529  \\
2   24942.525886  \\
3   13966.916857  \\
4   13471.226765  \\
5   7814.638377   \\
6   7479.520552   \\
7   6766.057862   \\
8   6490.149522   \\
9   5970.142726   \\
};
 \addplot [color=blue,thick,solid,mark=square*]
   table[row sep=crcr]{%
 0   41711.90412  \\
 1   9002.434694  \\
 2   8357.646375  \\
 3   5530.804004  \\
 4   7269.298591  \\
 5   4828.055263  \\
 6   5470.788912  \\
 7   4384.861119  \\
 8   5088.750380  \\
 9   3900.350273  \\
 };
\end{axis}
\end{tikzpicture}%


















==> vel2cond.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=0.95092\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1.5,
xmax=5,
xlabel={wave velocity},
ymin=0,
ymax=1.5,
ylabel={conductivity},
ylabel style={at={(+.15,0.5)}},
xlabel style={at={(+.5,0.1)}}
]
\addplot [color=black,solid,forget plot,line width=1.5pt]
  table[row sep=crcr]{%
1.5	1.49999999999987\\
1.51	1.49666666666651\\
1.52	1.49333333333315\\
1.53	1.48999999999977\\
1.54	1.48666666666639\\
1.55	1.48333333333299\\
1.56	1.47999999999959\\
1.57	1.47666666666616\\
1.58	1.47333333333272\\
1.59	1.46999999999925\\
1.6	1.46666666666575\\
1.61	1.46333333333222\\
1.62	1.45999999999864\\
1.63	1.45666666666501\\
1.64	1.45333333333132\\
1.65	1.44999999999755\\
1.66	1.44666666666368\\
1.67	1.44333333332969\\
1.68	1.43999999999556\\
1.69	1.43666666666126\\
1.7	1.43333333332674\\
1.71	1.42999999999197\\
1.72	1.42666666665688\\
1.73	1.42333333332141\\
1.74	1.41999999998547\\
1.75	1.41666666664896\\
1.76	1.41333333331176\\
1.77	1.40999999997371\\
1.78	1.40666666663463\\
1.79	1.4033333332943\\
1.8	1.39999999995243\\
1.81	1.39666666660871\\
1.82	1.39333333326271\\
1.83	1.38999999991395\\
1.84	1.38666666656181\\
1.85	1.38333333320557\\
1.86	1.37999999984433\\
1.87	1.37666666647699\\
1.88	1.37333333310222\\
1.89	1.3699999997184\\
1.9	1.36666666632356\\
1.91	1.36333333291529\\
1.92	1.35999999949064\\
1.93	1.35666666604606\\
1.94	1.35333333257719\\
1.95	1.34999999907872\\
1.96	1.34666666554419\\
1.97	1.34333333196573\\
1.98	1.33999999833375\\
1.99	1.33666666463657\\
2	1.33333333085995\\
2.01	1.32999999698655\\
2.02	1.32666666299526\\
2.03	1.32333332886033\\
2.04	1.31999999455043\\
2.05	1.31666666002735\\
2.06	1.31333332524459\\
2.07	1.30999999014546\\
2.08	1.30666665466093\\
2.09	1.3033333187069\\
2.1	1.29999998218092\\
2.11	1.2966666449582\\
2.12	1.29333330688672\\
2.13	1.28999996778128\\
2.14	1.28666662741632\\
2.15	1.28333328551705\\
2.16	1.27999994174876\\
2.17	1.27666659570373\\
2.18	1.27333324688531\\
2.19	1.26999989468855\\
2.2	1.26666653837658\\
2.21	1.26333317705183\\
2.22	1.25999980962099\\
2.23	1.25666643475238\\
2.24	1.25333305082396\\
2.25	1.24999965585999\\
2.26	1.24666624745403\\
2.27	1.24333282267497\\
2.28	1.23999937795269\\
2.29	1.23666590893886\\
2.3	1.23333241033722\\
2.31	1.2299988756971\\
2.32	1.2266652971618\\
2.33	1.22333166516219\\
2.34	1.21999796804365\\
2.35	1.21666419161156\\
2.36	1.21333031857801\\
2.37	1.20999632788779\\
2.38	1.20666219389775\\
2.39	1.20332788537732\\
2.4	1.19999336429143\\
2.41	1.19665858431845\\
2.42	1.19332348904534\\
2.43	1.18998800976997\\
2.44	1.18665206282496\\
2.45	1.18331554631906\\
2.46	1.17997833616931\\
2.47	1.17664028126978\\
2.48	1.17330119760925\\
2.49	1.16996086110923\\
2.5	1.16661899890453\\
2.51	1.16327527872795\\
2.52	1.1599292959878\\
2.53	1.15658055803768\\
2.54	1.15322846503006\\
2.55	1.14987228661385\\
2.56	1.14651113357715\\
2.57	1.14314392334313\\
2.58	1.13976933799374\\
2.59	1.13638577321297\\
2.6	1.13299127620026\\
2.61	1.12958347019321\\
2.62	1.12615946274409\\
2.63	1.12271573430095\\
2.64	1.11924800293549\\
2.65	1.11575106021629\\
2.66	1.11221857222841\\
2.67	1.10864283856952\\
2.68	1.10501450079081\\
2.69	1.10132219018701\\
2.7	1.09755210307493\\
2.71	1.09368748975418\\
2.72	1.08970804127229\\
2.73	1.08558915602912\\
2.74	1.081301066343\\
2.75	1.07680780368216\\
2.76	1.07206598083913\\
2.77	1.06702337065764\\
2.78	1.06161726513852\\
2.79	1.05577260747938\\
2.8	1.04939990510306\\
2.81	1.04239295704746\\
2.82	1.03462646812767\\
2.83	1.02595367973844\\
2.84	1.016204228122\\
2.85	1.0051825498472\\
2.86	0.992667292969932\\
2.87	0.978412356630931\\
2.88	0.962150356081689\\
2.89	0.943599460318\\
2.9	0.922474615852763\\
2.91	0.898504062837247\\
2.92	0.871451654530413\\
2.93	0.841144694695788\\
2.94	0.807505751252098\\
2.95	0.77058526611312\\
2.96	0.730590060121716\\
2.97	0.687901582359249\\
2.98	0.643077686728548\\
2.99	0.5968334329065\\
3	0.55\\
3.01	0.503465571077375\\
3.02	0.458106565192801\\
3.03	0.414720231152815\\
3.04	0.373969327425347\\
3.05	0.33634649124578\\
3.06	0.302161140953866\\
3.07	0.271547028623672\\
3.08	0.244485227956015\\
3.09	0.220835979658126\\
3.1	0.200373208825909\\
3.11	0.1828170074001\\
3.12	0.167861209770749\\
3.13	0.155194846582288\\
3.14	0.144517476254563\\
3.15	0.13554912156682\\
3.16	0.12803586248951\\
3.17	0.121752182862318\\
3.18	0.116501056566029\\
3.19	0.112112578065825\\
3.2	0.10844174970149\\
3.21	0.10536586452727\\
3.22	0.102781781443551\\
3.23	0.100603280684731\\
3.24	0.0987586089148164\\
3.25	0.0971882686792017\\
3.26	0.0958430710286816\\
3.27	0.0946824477188109\\
3.28	0.0936730064246065\\
3.29	0.0927873058053213\\
3.3	0.0920028247568742\\
3.31	0.0913011002206299\\
3.32	0.0906670094017936\\
3.33	0.0900881744802936\\
3.34	0.0895544704208892\\
3.35	0.0890576190328819\\
3.36	0.0885908548363987\\
3.37	0.0881486504812604\\
3.38	0.0877264914034979\\
3.39	0.0873206910901841\\
3.4	0.0869282397684306\\
3.41	0.0865466805606241\\
3.42	0.0861740081801606\\
3.43	0.0858085861053935\\
3.44	0.0854490788883232\\
3.45	0.0850943968506295\\
3.46	0.0847436509124244\\
3.47	0.0843961157054778\\
3.48	0.0840511994571125\\
3.49	0.0837084194057829\\
3.5	0.0833673817348602\\
3.51	0.0830277651960159\\
3.52	0.0826893077450007\\
3.53	0.0823517956365375\\
3.54	0.0820150545264126\\
3.55	0.081678942211725\\
3.56	0.0813433427079833\\
3.57	0.0810081614170792\\
3.58	0.0806733211853673\\
3.59	0.080338759087988\\
3.6	0.0800044238057136\\
3.61	0.079670273485193\\
3.62	0.0793362739935591\\
3.63	0.0790023974947471\\
3.64	0.0786686212882514\\
3.65	0.0783349268619634\\
3.66	0.0780012991196366\\
3.67	0.0776677257507964\\
3.68	0.077334196716838\\
3.69	0.0770007038318946\\
3.7	0.0766672404210058\\
3.71	0.0763338010413333\\
3.72	0.0760003812548001\\
3.73	0.0756669774426705\\
3.74	0.0753335866543366\\
3.75	0.0750002064840032\\
3.76	0.0746668349701247\\
3.77	0.0743334705133993\\
3.78	0.0740001118098947\\
3.79	0.0736667577965165\\
3.8	0.0733334076065403\\
3.81	0.0730000605333519\\
3.82	0.0726667160008806\\
3.83	0.0723333735394901\\
3.84	0.0720000327663215\\
3.85	0.0716666933692639\\
3.86	0.0713333550938862\\
3.87	0.0710000177327814\\
3.88	0.0706666811168789\\
3.89	0.0703333451083607\\
3.9	0.0700000095948871\\
3.91	0.0696666744848881\\
3.92	0.0693333397037248\\
3.93	0.0690000051905602\\
3.94	0.0686666708958081\\
3.95	0.0683333367790531\\
3.96	0.0680000028073552\\
3.97	0.0676666689538677\\
3.98	0.0673333351967106\\
3.99	0.0670000015180517\\
4	0.0666666679033589\\
4.01	0.0663333343407887\\
4.02	0.0660000008206898\\
4.03	0.0656666673351971\\
4.04	0.0653333338779013\\
4.05	0.0650000004435798\\
4.06	0.0646666670279766\\
4.07	0.0643333336276241\\
4.08	0.0640000002396965\\
4.09	0.0636666668618914\\
4.1	0.063333333492333\\
4.11	0.0630000001294928\\
4.12	0.0626666667721255\\
4.13	0.0623333334192164\\
4.14	0.0620000000699391\\
4.15	0.0616666667236201\\
4.16	0.0613333333797108\\
4.17	0.0610000000377643\\
4.18	0.0606666666974165\\
4.19	0.0603333333583709\\
4.2	0.0600000000203857\\
4.21	0.0596666666832644\\
4.22	0.0593333333468465\\
4.23	0.0590000000110015\\
4.24	0.058666666675623\\
4.25	0.0583333333406245\\
4.26	0.0580000000059354\\
4.27	0.0576666666714983\\
4.28	0.0573333333372662\\
4.29	0.0570000000032012\\
4.3	0.0566666666692723\\
4.31	0.0563333333354541\\
4.32	0.056000000001726\\
4.33	0.0556666666680714\\
4.34	0.0553333333344766\\
4.35	0.0550000000009304\\
4.36	0.0546666666674238\\
4.37	0.0543333333339494\\
4.38	0.0540000000005013\\
4.39	0.0536666666670746\\
4.4	0.0533333333336652\\
4.41	0.05300000000027\\
4.42	0.0526666666668863\\
4.43	0.0523333333335121\\
4.44	0.0520000000001454\\
4.45	0.0516666666667849\\
4.46	0.0513333333334296\\
4.47	0.0510000000000783\\
4.48	0.0506666666667304\\
4.49	0.0503333333333851\\
4.5	0.0500000000000421\\
4.51	0.0496666666667009\\
4.52	0.0493333333333612\\
4.53	0.0490000000000227\\
4.54	0.0486666666666851\\
4.55	0.0483333333333483\\
4.56	0.0480000000000122\\
4.57	0.0476666666666766\\
4.58	0.0473333333333414\\
4.59	0.0470000000000066\\
4.6	0.046666666666672\\
4.61	0.0463333333333377\\
4.62	0.0460000000000035\\
4.63	0.0456666666666695\\
4.64	0.0453333333333357\\
4.65	0.0450000000000019\\
4.66	0.0446666666666682\\
4.67	0.0443333333333346\\
4.68	0.044000000000001\\
4.69	0.0436666666666675\\
4.7	0.043333333333334\\
4.71	0.0430000000000005\\
4.72	0.0426666666666671\\
4.73	0.0423333333333337\\
4.74	0.0420000000000003\\
4.75	0.0416666666666669\\
4.76	0.0413333333333335\\
4.77	0.0410000000000002\\
4.78	0.0406666666666668\\
4.79	0.0403333333333334\\
4.8	0.0400000000000001\\
};
\end{axis}
\end{tikzpicture}%

==> weakScalingAmazon.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[%
width=35mm,
height=25mm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=49,
ymin=50,
ymax=105,
xlabel={number of workers},
ylabel={efficiency in \%},
yminorticks=true,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
ylabel style={at={(+.1,0.5)}},
xlabel style={at={(+.5,0.05)}}
]
\addplot [color=black,thick,solid]
  table[row sep=crcr]{%
49      94.66128088       \\
48      95.16755829       \\
47      94.83853631       \\
46      94.97907506       \\
45      95.07463489       \\
44      95.36064562       \\
43      94.65581687       \\
42      95.70883571       \\
41      97.53311269       \\
40      96.89092179       \\
39      97.19676293       \\
38      97.71831453       \\
37      97.74708272       \\
36      98.18222441       \\
35      97.85328084       \\
34      97.78902227       \\
33      98.07802976       \\
32      98.05864749       \\
31      98.27514761       \\
30      98.58185353       \\
29      98.31552888       \\
28      98.69429276       \\
27      97.37236753       \\
26      98.91157473       \\
25      98.54515288       \\
24      98.99261912       \\
23      98.14954578       \\
22      98.86888508       \\
21      99.41894896       \\
20      99.18384959       \\
19      99.03526984       \\
18      98.84039733       \\
17      99.31673537       \\
16      99.24878291       \\
15      99.18363012       \\
14      99.13288491       \\
13      99.02972681       \\
12      98.98045035       \\
11      99.46446931       \\
10      99.12038938       \\
9       99.38625005       \\
8       99.63862483       \\
7       99.41674386       \\
6       100.077699        \\
5       99.84748401       \\
4       100.0855948       \\
3       99.73676774       \\
2       99.93088688       \\
1       100               \\
};
\addlegendentry{MUMPS};

\addplot [color=red,thick,solid]
  table[row sep=crcr]{%
49     95.14334876  \\
48     94.79251549  \\
47     94.84707894  \\
46     95.09088829  \\
45     95.45846897  \\
44     95.23667314  \\
43     95.29899117  \\
42     95.28684012  \\
41     95.38118413  \\
40     96.25842109  \\
39     96.28159564  \\
38     96.34917865  \\
37     96.62336441  \\
36     96.36762685  \\
35     96.51483764  \\
34     96.70659465  \\
33     97.13689269  \\
32     96.86524193  \\
31     96.79313413  \\
30     96.96794944  \\
29     96.74529054  \\
28     96.48538468  \\
27     96.79402056  \\
26     97.53849277  \\
25     96.98688966  \\
24     97.00481977  \\
23     97.07813509  \\
22     97.84705479  \\
21     97.39019632  \\
20     97.31730512  \\
19     97.02670094  \\
18     97.07660655  \\
17     97.9013058   \\
16     98.08288115  \\
15     97.71369026  \\
14     97.23557661  \\
13     97.07482333  \\
12     97.03013667  \\
11     96.66047825  \\
10     96.30014331  \\
9      99.20884803  \\
8      100.8312107  \\
7      100.8683275  \\
6      102.386511   \\
5      102.7228537  \\
4      102.2378098  \\
3      102.0368815  \\
2      99.87068139  \\
1      100          \\
};
\addlegendentry{Block PCG};

\addplot [color=blue,thick,solid]
  table[row sep=crcr]{%
49     93.96295634 \\
48     94.55469285 \\
47     95.03269261 \\
46     94.86945098 \\
45     94.26246825 \\
44     95.58961454 \\
43     95.26097257 \\
42     94.83466537 \\
41     96.41807883 \\
40     95.06309526 \\
39     96.49039819 \\
38     96.77093415 \\
37     94.34894521 \\
36     96.23950984 \\
35     96.64801106 \\
34     97.1856317  \\
33     96.72891136 \\
32     96.16956989 \\
31     96.30647415 \\
30     96.54496139 \\
29     97.74213852 \\
28     96.93493707 \\
27     97.1037744  \\
26     94.47031611 \\
25     97.09387909 \\
24     96.63694369 \\
23     95.93380381 \\
22     97.84387149 \\
21     97.56411442 \\
20     97.9295793  \\
19     97.69442098 \\
18     97.26653806 \\
17     97.11335244 \\
16     96.74861886 \\
15     96.8089953  \\
14     97.83888028 \\
13     97.64307004 \\
12     97.75236053 \\
11     97.43344791 \\
10     97.99338982 \\
9      97.37883923 \\
8      97.67077346 \\
7      98.55618724 \\
6      98.42540991 \\
5      98.61765615 \\
4      99.22672083 \\
3      98.48356327 \\
2      99.49820653 \\
1      100         \\
};
\addlegendentry{PCG};

\addplot [color=black,thick,dashed]
  table[row sep=crcr]{%
49     100 \\
48     100 \\
47     100 \\
46     100 \\
45     100 \\
44     100 \\
43     100 \\
42     100 \\
41     100 \\
40     100 \\
39     100 \\
38     100 \\
37     100 \\
36     100 \\
35     100 \\
34     100 \\
33     100 \\
32     100 \\
31     100 \\
30     100 \\
29     100 \\
28     100 \\
27     100 \\
26     100 \\
25     100 \\
24     100 \\
23     100 \\
22     100 \\
21     100 \\
20     100 \\
19     100 \\
18     100 \\
17     100 \\
16     100 \\
15     100 \\
14     100 \\
13     100 \\
12     100 \\
11     100 \\
10     100 \\
9      100 \\
8      100 \\
7      100 \\
6      100 \\
5      100 \\
4      100 \\
3      100 \\
2      100 \\
1      100 \\
};
\addlegendentry{ideal};
\end{axis}
\end{tikzpicture}% 

==> weakScalingEikonal.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[%
width=35mm,
height=25mm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=24,
ymin=50,
ymax=105,
xlabel={number of workers},
ylabel={efficiency in \%},
yminorticks=true,
ylabel style={at={(+.1,0.5)}},
xlabel style={at={(+.5,0.05)}}
]
\addplot [color=black,thick,solid]
  table[row sep=crcr]{%
1    100.0\\
2    100.7\\
3    94.31\\
4    80.38\\
5    89.32\\
6    85.17\\
7    87.01\\
8    78.90\\
9    86.19\\
10   78.51\\
11   81.42\\
12   78.6\\
13   80.54\\
14   77.12\\
15   79.86\\
16   76.87\\
17   79.65\\
18   74.94\\
19   79.23\\
20   78.34\\
21   78.01\\
22   76.17\\
23   76.95\\
24   76.1\\
};

\addplot [color=black,thick,dashed]
  table[row sep=crcr]{%
1    100.0  \\
2    100.0  \\
3    100.0  \\
4    100.0  \\
5    100.0  \\
6    100.0  \\
7    100.0  \\
8    100.0  \\
9    100.0  \\
10   100.0  \\
11   100.0  \\
12   100.0  \\
13   100.0  \\
14   100.0  \\
15   100.0  \\
16   100.0  \\
17   100.0  \\
18   100.0  \\
19   100.0  \\
20   100.0  \\
21   100.0  \\
22   100.0  \\
23   100.0  \\
24   100.0  \\
};


\end{axis}
\end{tikzpicture}% 

==> weakScalingGetData.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[%
width=50mm,
height=50mm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=40,
ymin=50,
ymax=105,
xlabel={number of workers},
ylabel={efficiency in \%},
yminorticks=true,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
ylabel style={at={(+.1,0.5)}},
xlabel style={at={(+.5,0.05)}}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
1    100.0 \\
2    99.70 \\
3    102.0 \\
4    98.72 \\
5    90.33 \\
6    94.43 \\
7    95.42 \\
8    96.34 \\
9    84.89 \\
10   86.88 \\
11   83.06 \\
12   78.49 \\
13   75.82 \\
14   71.79 \\
15   67.93 \\
16   75.13 \\
17   71.58 \\
18   74.63 \\
19   64.52 \\
20   74.13 \\
21   64.31 \\
22   68.40 \\
23   62.97 \\
24   64.27 \\
25   64.89 \\
26   69.49 \\
27   64.18 \\
28   62.89 \\
29   62.38 \\
30   62.42 \\
31   60.68 \\
32   60.61 \\
33   56.02 \\
34   60.35 \\
35   57.21 \\
36   53.28 \\
37   53.85 \\
38   53.30 \\
39   50.38 \\
40   49.24 \\
};

\addlegendentry{ PCG};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1    100.0 \\
2    100.7 \\
3    99.60 \\
4    94.97 \\
5    94.79 \\
6    96.15 \\
7    91.41 \\
8    85.25 \\
9    85.25 \\
10   90.01 \\
11   90.99 \\
12   88.26 \\
13   88.26 \\
14   80.71 \\
15   86.13 \\
16   86.21 \\
17   84.46 \\
18   87.34 \\
19   84.60 \\
20   82.44 \\
21   83.89 \\
22   81.04 \\
23   78.68 \\
24   74.63 \\
25   77.82 \\
26   71.38 \\
27   71.63 \\
28   76.05 \\
29   73.86 \\
30   72.15 \\
31   74.18 \\
32   74.46 \\
33   67.57 \\
34   68.92 \\
35   70.52 \\
36   67.52 \\
37   67.25 \\
38   64.60 \\
39   63.29 \\
40   64.81 \\
};
\addlegendentry{ Block PCG};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1    100.0 \\
2    96.34 \\
3    90.50 \\
4    91.24 \\
5    90.66 \\
6    89.61 \\
7    91.41 \\
8    90.09 \\
9    88.50 \\
10   88.50 \\
11   87.72 \\
12   85.84 \\
13   86.88 \\
14   85.32 \\
15   87.11 \\
16   84.60 \\
17   84.75 \\
18   84.60 \\
19   84.10 \\
20   85.40 \\
21   82.03 \\
22   83.06 \\
23   82.78 \\
24   83.33 \\
25   83.82 \\
26   81.43 \\
27   84.18 \\
28   81.63 \\
29   80.97 \\
30   79.68 \\
31   82.85 \\
32   79.11 \\
33   82.44 \\
34   80.00 \\
35   80.39 \\
36   79.68 \\
37   77.82 \\
38   78.55 \\
39   77.88 \\
40   70.87 \\
};
\addlegendentry{ MUMPS};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
1    100.0 \\
40   100. \\
};
\addlegendentry{ideal};
\end{axis}
\end{tikzpicture}%
